On normalization of QCD effects in $O(m_t^2)$ electroweak corrections

We point out that, contrary to some recent claims, there is no intrinsic long-distance uncertainty in perturbative calculation of the QCD effects in the $t \tb$ and $t \bb$ loops giving the electroweak corrections proportional to $m_t^2$. If these corrections are expressed in terms of the ``on-shell" mass $m_t$, the only ambiguity arising is that associated with the definition of the ``on-shell" mass of a quark. The latter is entirely eliminated if the result is expressed in terms of $m_t$ defined at short distances. Applying the Brodsky-Lepage-Mackenzie criterion for determining the natural scale for normalization of $\as$, we find that using the ``on-shell" mass makes this scale numerically small in units of $m_t$. Specifically, we find that by this criterion the first QCD correction to the $O(m_t^2)$ terms is determined by $\as^\msb(0.15 m_t)$. Naturally, a full calculation of three-loop graphs is needed to completely quantify the scale.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%PS file for Fig. 1 starts here%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Selected Cells from Mathematica Notebook:   Newnb-1
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Selected Cells from Mathematica Notebook:
  Newnb-1) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 255 255 255 0 OB
1 lc
1 lj
0 0 0 pC
6 1 SP
gs 1 5 577 752 CB
577 756 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
0 0 0 fC
gs 1912 947 263 632 CB
565 778 25 (1) 25 SB
gr
gs 1 5 713 752 CB
713 756 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
701 778 25 (2) 25 SB
gr
gs 1 5 849 752 CB
849 756 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
837 778 25 (3) 25 SB
gr
gs 1 5 985 752 CB
985 756 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
973 778 25 (4) 25 SB
gr
gs 1 5 1121 752 CB
1121 756 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1109 778 25 (5) 25 SB
gr
gs 1 4 468 753 CB
468 756 M 0 -3 1 PP
S
n
gr
gs 1 4 495 753 CB
495 756 M 0 -3 1 PP
S
n
gr
gs 1 4 523 753 CB
523 756 M 0 -3 1 PP
S
n
gr
gs 1 4 550 753 CB
550 756 M 0 -3 1 PP
S
n
gr
gs 1 4 604 753 CB
604 756 M 0 -3 1 PP
S
n
gr
gs 1 4 631 753 CB
631 756 M 0 -3 1 PP
S
n
gr
gs 1 4 658 753 CB
658 756 M 0 -3 1 PP
S
n
gr
gs 1 4 686 753 CB
686 756 M 0 -3 1 PP
S
n
gr
gs 1 4 740 753 CB
740 756 M 0 -3 1 PP
S
n
gr
gs 1 4 767 753 CB
767 756 M 0 -3 1 PP
S
n
gr
gs 1 4 794 753 CB
794 756 M 0 -3 1 PP
S
n
gr
gs 1 4 822 753 CB
822 756 M 0 -3 1 PP
S
n
gr
gs 1 4 876 753 CB
876 756 M 0 -3 1 PP
S
n
gr
gs 1 4 903 753 CB
903 756 M 0 -3 1 PP
S
n
gr
gs 1 4 930 753 CB
930 756 M 0 -3 1 PP
S
n
gr
gs 1 4 957 753 CB
957 756 M 0 -3 1 PP
S
n
gr
gs 1 4 1012 753 CB
1012 756 M 0 -3 1 PP
S
n
gr
gs 1 4 1039 753 CB
1039 756 M 0 -3 1 PP
S
n
gr
gs 1 4 1066 753 CB
1066 756 M 0 -3 1 PP
S
n
gr
gs 1 4 1093 753 CB
1093 756 M 0 -3 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1138 734 25 (x) 25 SB
gr
gs 681 1 441 756 CB
441 756 M 680 0 1 PP
S
n
gr
gs 5 1 441 1176 CB
441 1176 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
358 1154 75 (-10) 75 SB
gr
gs 5 1 441 1092 CB
441 1092 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
383 1070 50 (-8) 50 SB
gr
gs 5 1 441 1008 CB
441 1008 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
383 986 50 (-6) 50 SB
gr
gs 5 1 441 924 CB
441 924 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
383 902 50 (-4) 50 SB
gr
gs 5 1 441 840 CB
441 840 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
383 818 50 (-2) 50 SB
gr
gs 5 1 441 756 CB
441 756 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
408 734 25 (0) 25 SB
gr
gs 4 1 441 1159 CB
441 1159 M 3 0 1 PP
S
n
gr
gs 4 1 441 1142 CB
441 1142 M 3 0 1 PP
S
n
gr
gs 4 1 441 1126 CB
441 1126 M 3 0 1 PP
S
n
gr
gs 4 1 441 1109 CB
441 1109 M 3 0 1 PP
S
n
gr
gs 4 1 441 1075 CB
441 1075 M 3 0 1 PP
S
n
gr
gs 4 1 441 1058 CB
441 1058 M 3 0 1 PP
S
n
gr
gs 4 1 441 1042 CB
441 1042 M 3 0 1 PP
S
n
gr
gs 4 1 441 1025 CB
441 1025 M 3 0 1 PP
S
n
gr
gs 4 1 441 991 CB
441 991 M 3 0 1 PP
S
n
gr
gs 4 1 441 974 CB
441 974 M 3 0 1 PP
S
n
gr
gs 4 1 441 958 CB
441 958 M 3 0 1 PP
S
n
gr
gs 4 1 441 941 CB
441 941 M 3 0 1 PP
S
n
gr
gs 4 1 441 907 CB
441 907 M 3 0 1 PP
S
n
gr
gs 4 1 441 890 CB
441 890 M 3 0 1 PP
S
n
gr
gs 4 1 441 874 CB
441 874 M 3 0 1 PP
S
n
gr
gs 4 1 441 857 CB
441 857 M 3 0 1 PP
S
n
gr
gs 4 1 441 823 CB
441 823 M 3 0 1 PP
S
n
gr
gs 4 1 441 806 CB
441 806 M 3 0 1 PP
S
n
gr
gs 4 1 441 790 CB
441 790 M 3 0 1 PP
S
n
gr
gs 4 1 441 773 CB
441 773 M 3 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
429 646 25 (s) 25 SB
gr
gs 1 421 441 756 CB
441 1176 M 0 -420 1 PP
S
n
gr
6 3 SP
468 1170 M 7 -85 1 PP
S
n
475 1085 M 3 -31 1 PP
S
n
478 1054 M 4 -26 1 PP
S
n
482 1028 M 7 -41 1 PP
S
n
489 987 M 6 -31 1 PP
S
n
495 956 M 14 -43 1 PP
S
n
509 913 M 7 -16 1 PP
S
n
516 897 M 7 -14 1 PP
S
n
523 883 M 13 -21 1 PP
S
n
536 862 M 14 -16 1 PP
S
n
550 846 M 13 -12 1 PP
S
n
563 834 M 14 -10 1 PP
S
n
577 824 M 27 -15 1 PP
S
n
604 809 M 27 -10 1 PP
S
n
631 799 M 27 -8 1 PP
S
n
658 791 M 28 -6 1 PP
S
n
686 785 M 27 -4 1 PP
S
n
713 781 M 27 -4 1 PP
S
n
740 777 M 27 -3 1 PP
S
n
767 774 M 27 -2 1 PP
S
n
794 772 M 28 -2 1 PP
S
n
822 770 M 27 -2 1 PP
S
n
849 768 M 27 -1 1 PP
S
n
876 767 M 27 -1 1 PP
S
n
903 766 M 27 -1 1 PP
S
n
930 765 M 27 -1 1 PP
S
n
957 764 M 28 -1 1 PP
S
n
985 763 M 27 0 1 PP
S
n
1012 763 M 27 -1 1 PP
S
n
1039 762 M 27 0 1 PP
S
n
1066 762 M 27 -1 1 PP
S
n
1093 761 M 28 0 1 PP
S
n
6 1 SP
gs 1 5 1579 1128 CB
1579 1132 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1567 1154 25 (1) 25 SB
gr
gs 1 5 1697 1128 CB
1697 1132 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1685 1154 25 (2) 25 SB
gr
gs 1 5 1816 1128 CB
1816 1132 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1804 1154 25 (3) 25 SB
gr
gs 1 5 1935 1128 CB
1935 1132 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1923 1154 25 (4) 25 SB
gr
gs 1 5 2053 1128 CB
2053 1132 M 0 -4 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
2041 1154 25 (5) 25 SB
gr
gs 1 3 1484 1130 CB
1484 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1507 1130 CB
1507 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1531 1130 CB
1531 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1555 1130 CB
1555 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1602 1130 CB
1602 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1626 1130 CB
1626 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1650 1130 CB
1650 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1674 1130 CB
1674 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1721 1130 CB
1721 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1745 1130 CB
1745 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1769 1130 CB
1769 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1792 1130 CB
1792 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1840 1130 CB
1840 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1864 1130 CB
1864 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1887 1130 CB
1887 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1911 1130 CB
1911 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1958 1130 CB
1958 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 1982 1130 CB
1982 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 2006 1130 CB
2006 1132 M 0 -2 1 PP
S
n
gr
gs 1 3 2030 1130 CB
2030 1132 M 0 -2 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
2084 1110 25 (x) 25 SB
gr
gs 624 1 1445 1132 CB
1445 1132 M 623 0 1 PP
S
n
gr
gs 5 1 1460 1062 CB
1460 1062 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1378 1040 75 (0.1) 75 SB
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1140 1368 150 (FIG. 1) 150 SB
gr
gs 5 1 1460 992 CB
1460 992 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1378 970 75 (0.2) 75 SB
gr
gs 5 1 1460 922 CB
1460 922 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1378 900 75 (0.3) 75 SB
gr
gs 5 1 1460 853 CB
1460 853 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1378 831 75 (0.4) 75 SB
gr
gs 5 1 1460 783 CB
1460 783 M 4 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1378 761 75 (0.5) 75 SB
gr
gs 3 1 1460 1118 CB
1460 1118 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1104 CB
1460 1104 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1090 CB
1460 1090 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1076 CB
1460 1076 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1048 CB
1460 1048 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1034 CB
1460 1034 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1020 CB
1460 1020 M 2 0 1 PP
S
n
gr
gs 3 1 1460 1006 CB
1460 1006 M 2 0 1 PP
S
n
gr
gs 3 1 1460 978 CB
1460 978 M 2 0 1 PP
S
n
gr
gs 3 1 1460 964 CB
1460 964 M 2 0 1 PP
S
n
gr
gs 3 1 1460 950 CB
1460 950 M 2 0 1 PP
S
n
gr
gs 3 1 1460 936 CB
1460 936 M 2 0 1 PP
S
n
gr
gs 3 1 1460 909 CB
1460 909 M 2 0 1 PP
S
n
gr
gs 3 1 1460 895 CB
1460 895 M 2 0 1 PP
S
n
gr
gs 3 1 1460 881 CB
1460 881 M 2 0 1 PP
S
n
gr
gs 3 1 1460 867 CB
1460 867 M 2 0 1 PP
S
n
gr
gs 3 1 1460 839 CB
1460 839 M 2 0 1 PP
S
n
gr
gs 3 1 1460 825 CB
1460 825 M 2 0 1 PP
S
n
gr
gs 3 1 1460 811 CB
1460 811 M 2 0 1 PP
S
n
gr
gs 3 1 1460 797 CB
1460 797 M 2 0 1 PP
S
n
gr
gs 3 1 1460 769 CB
1460 769 M 2 0 1 PP
S
n
gr
32 0 0 42 42 0 0 0 33 /Courier /font0 ANSIFont font
gs 1912 947 263 632 CB
1448 646 25 (w) 25 SB
gr
gs 1 386 1460 756 CB
1460 1141 M 0 -385 1 PP
S
n
gr
6 2 SP
1460 1132 M 1 0 1 PP
S
n
1461 1132 M 1 0 1 PP
S
n
1462 1132 M 1 -1 1 PP
S
n
1463 1131 M 1 0 1 PP
S
n
1464 1131 M 1 -1 1 PP
S
n
1465 1130 M 1 -1 1 PP
S
n
1466 1129 M 3 -3 1 PP
S
n
1469 1126 M 3 -5 1 PP
S
n
1472 1121 M 7 -13 1 PP
S
n
1479 1108 M 6 -17 1 PP
S
n
1485 1091 M 24 -90 1 PP
S
n
1509 1001 M 25 -95 1 PP
S
n
1534 906 M 25 -74 1 PP
S
n
1559 832 M 12 -27 1 PP
S
n
1571 805 M 6 -10 1 PP
S
n
1577 795 M 7 -9 1 PP
S
n
1584 786 M 6 -7 1 PP
S
n
1590 779 M 6 -5 1 PP
S
n
1596 774 M 3 -3 1 PP
S
n
1599 771 M 3 -1 1 PP
S
n
1602 770 M 3 -2 1 PP
S
n
1605 768 M 3 -1 1 PP
S
n
1608 767 M 3 -1 1 PP
S
n
1611 766 M 2 0 1 PP
S
n
1613 766 M 2 -1 1 PP
S
n
1615 765 M 1 0 1 PP
S
n
1616 765 M 1 0 1 PP
S
n
1617 765 M 1 0 1 PP
S
n
1618 765 M 1 0 1 PP
S
n
1619 765 M 1 0 1 PP
S
n
1620 765 M 1 0 1 PP
S
n
1621 765 M 1 0 1 PP
S
n
1622 765 M 1 0 1 PP
S
n
1623 765 M 1 0 1 PP
S
n
1624 765 M 1 1 1 PP
S
n
1625 766 M 2 0 1 PP
S
n
1627 766 M 3 1 1 PP
S
n
1630 767 M 3 1 1 PP
S
n
1633 768 M 6 2 1 PP
S
n
1639 770 M 6 3 1 PP
S
n
1645 773 M 13 8 1 PP
S
n
1658 781 M 25 22 1 PP
S
n
1683 803 M 24 24 1 PP
S
n
1707 827 M 25 26 1 PP
S
n
1732 853 M 25 25 1 PP
S
n
1757 878 M 24 24 1 PP
S
n
1781 902 M 25 21 1 PP
S
n
1806 923 M 25 20 1 PP
S
n
1831 943 M 25 17 1 PP
S
n
1856 960 M 24 16 1 PP
S
n
1880 976 M 25 14 1 PP
S
n
1905 990 M 25 12 1 PP
S
n
1930 1002 M 25 11 1 PP
S
n
1955 1013 M 24 10 1 PP
S
n
1979 1023 M 25 9 1 PP
S
n
2004 1032 M 25 8 1 PP
S
n
2029 1040 M 24 7 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Courier
%%+ font Times-Roman
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c107 = 404fDCourier NewF0000002a000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Courier
%%+ font Times-Roman

%%EOF
